Projection-Based Partitioned MiLAC Architecture for MU-MIMO Precoding

This work proposes a partitioned Microwave Linear Analog Computer (MiLAC) architecture for user-specific MU-MIMO precoding based on independently configured analog subnetworks. The proposed method reformulates user-level interference suppression as an invertible projection-based transformation, which is computed from the channel and synthesized into the MiLAC admittances. While the resulting offline configuration incurs higher computational complexity than conventional ZFBF and regularized ZFBF, it remains substantially below fully digital Block Diagonalization. Once configured, the Sub-MiLACs perform the precoding operation in the analog domain, yielding significantly lower online processing complexity. Under ideal conditions, the proposed method achieves performance close to fully digital BD.

==> submilacs_01.tex <==
\begin{circuitikz}[
    scale=0.45,
    every node/.style={scale=0.7},
    circuit ee IEC,
    every path/.style={line width=1pt},
    every resistor/.style={circuit symbol size=width 1.5 height 0.6, line width=1pt, draw=black, fill=white_soft},
    red resistor/.style={resistor={draw=red, fill=red_light}}]
% Figure setup
\newcommand{\submilacYlabel}[4]{%
{\small
$
y_{
{\color{#1}k,#2};\,
{\color{#3}k,#4}
}
$
}
}
% Background regions
\draw [ color=white_soft, draw opacity=0 , fill=yellow_light, fill opacity=1, rounded corners = 12.0] (32.625,20.25) rectangle (35.5,10.875);
\draw [ color=white_soft, draw opacity=0 , fill=pink_light, fill opacity=1, rounded corners = 12.0] (15.25,20.25) rectangle (18.125,10.875);
\draw [ color=black, draw opacity=0 , fill=blue_light, fill opacity=1] (18.75,20.25) rectangle (32,10.875);
\draw [line width=1pt, short] (32,20.25) -- (32,10.875);
\draw [line width=1pt, short] (18.75,20.25) -- (18.75,10.875);
\draw [ color=white_soft, draw opacity=1 , fill=white_soft, fill opacity=0.58, line width=1pt , rounded corners = 12.0, dashed] (16.25,12.125) rectangle  (34.5,10.25);
\draw [ color=white_soft, draw opacity=1 , fill=white_soft, fill opacity=0.58, line width=1pt , rounded corners = 12.0, dashed] (16.25,20.875) rectangle  (34.5,19);
\draw [ color=white_soft, draw opacity=1 , fill=white_soft, fill opacity=0.58, line width=1pt , rounded corners = 12.0, dashed] (16.25,18.375) rectangle  (34.5,12.75);
\draw [line width=1pt, short] (17.5,17.125) -- (25.25,17.125);
\draw [line width=1pt, short] (33.25,17.125) -- (28,17.125);
\draw [line width=1pt, short] (17.5,15.25) -- (25.125,15.25);
\draw [line width=1pt, short] (25.125,15.25) arc[start angle=180, end angle=0, radius=0.1261];
\draw [line width=1pt, short] (25.3772,15.25) -- (33.25,15.25);
\draw [line width=1pt, short] (17.5,13.375) -- (23.625,13.375);
\draw [line width=1pt, short] (33.25,13.375) -- (28,13.375);
\node[font=\small, color=milacred, text opacity=1] at (28.55,16.1875) {$\boldsymbol{\cdots}$};
\node[font=\small, color=milacred, text opacity=1] at (29.5,16.1875) {$\boldsymbol{\cdots}$};
\node[font=\small, color=milacred, text opacity=1] at (30.5,16.1875) {$\boldsymbol{\cdots}$};
\draw [line width=1pt, short] (23.625,13.375) -- (28.125,13.375);
\draw [line width=1pt, short] (25.25,17.125) -- (28,17.125);
\draw[line width=1pt] (22.5,17.125) to[resistor] node[midway, right, yshift=-1pt, fill=white_soft, fill opacity=0, text opacity=1, inner sep=3.5pt, font=\small] {\submilacYlabel{pink_mid}{1}{pink_mid}{2}} (22.5,15.25);
\draw[line width=1pt] (22.5,15.25) to[resistor] node[midway, right, yshift=-1pt, fill=white_soft, fill opacity=0, text opacity=1, inner sep=3.5pt, font=\small] {\submilacYlabel{pink_mid}{2}{pink_mid}{3}} (22.5,13.375);
\draw[line width=1pt]
(25.25,17.125) -- (25.25,16.6);

\draw[line width=1pt]
(25.25,16.6)
to[resistor]
node[midway,right,
     yshift=-1pt,
     fill=white_soft,
     fill opacity=0,
     text opacity=1,
     inner sep=3.5pt,
     font=\small]
{\submilacYlabel{pink_mid}{1}{pink_mid}{3}}
(25.25,15.9);

\draw[line width=1pt]
(25.25,15.9) -- (25.25,13.375);

\draw [ color=milacred, draw opacity=1, line width=1pt, short] (31,10.875) -- (31,13.25);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (31,13.5) arc[start angle=97.74, end angle=-97.74, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (31,17.25) arc[start angle=97.74, end angle=-97.74, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (31,17.25) -- (31,20.25);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (30,10.875) -- (30,15.125);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (30,15.125) arc[start angle=-90, end angle=90, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (30,15.375) -- (30,17);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (30,17) arc[start angle=-90, end angle=90, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (30,17.25) -- (30,20.25);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (31,13.5) -- (31,15.125);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (31,15.125) arc[start angle=-90, end angle=90, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (31,15.375) -- (31,17);
% LEFT TOP (Port 1 -> upwards, arrow at top pointing up)
\draw[line width=1pt]
(19.75,17.125)
to[resistor]
node[midway, right, yshift=-1pt, fill=white_soft, fill opacity=0, text opacity=1, inner sep=3.5pt, font=\small] {\submilacYlabel{pink_mid}{1}{pink_mid}{1}}
(19.75,18.45);

\draw[-{Triangle[open,scale=1,fill=white_soft]}, line width=1pt]
(19.75,18.45) -- (19.75,18.625);


% LEFT BOTTOM (Port 2 -> upwards, arrow at top pointing up)
\draw[line width=1pt]
(19.75,13.375)
to[resistor]
node[midway, right, yshift=-1pt, fill=white_soft, fill opacity=0, text opacity=1, inner sep=3.5pt, font=\small] {\submilacYlabel{pink_mid}{3}{pink_mid}{3}}
(19.75,14.70);

\draw[-{Triangle[open,scale=1,fill=white_soft]}, line width=1pt]
(19.75,14.70) -- (19.75,14.875);


% LEFT MIDDLE (Port 2 -> upwards, arrow at top pointing up)
\draw[line width=1pt]
(19.75,15.25)
to[resistor]
node[midway, right, yshift=-1pt, fill=white_soft, fill opacity=0, text opacity=1, inner sep=3.5pt, font=\small] {\submilacYlabel{pink_mid}{2}{pink_mid}{2}}
(19.75,16.575);

\draw[-{Triangle[open,scale=1,fill=white_soft]}, line width=1pt]
(19.75,16.575) -- (19.75,16.75);


% Labels
\node [font=\small, color=blue_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (25.375,17.75) {SubMiLAC k};
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (28,10.875) -- (28,13.25);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (28,13.25) arc[start angle=-90, end angle=90, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (28,13.5) -- (28,15.125);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (28,15.125) arc[start angle=-90, end angle=90, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (28,15.375) -- (28,20.25);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (29,10.875) -- (29,13.25);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (29,13.25) arc[start angle=-90, end angle=90, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (29,13.5) -- (29,17);
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (29,17) arc[start angle=-90, end angle=90, radius=0.1261];
\draw [ color=milacred, draw opacity=1, line width=1pt, short] (29,17.25) -- (29,20.25);
\node [font=\small, color=blue_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (25.375,19.5) {SubMiLAC $k-1$};
\node [font=\small, color=blue_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (25.375,11.5) {SubMiLAC $k+1$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (33.625,17.625) {$p_{k,1}$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (33.625,15.75) {$p_{k,2}$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (33.625,13.875) {$p_{k,3}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (17.125,17.625) {$p_{k,1}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (17.125,15.75) {$p_{k,2}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (17.125,13.875) {$p_{k,3}$};
\node [font=\small, color=pink_mid, text opacity=1, , rotate around={90:(0,0)}, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (15.75,15.625) {Input};
\node [font=\small, color=yellow_mid, text opacity=1, , rotate around={-90:(0,0)}, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (35,15.5) {Output};
% Port/contact circles
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (25.25,17.125) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (25.25,13.375) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (22.5,17.125) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (22.5,15.25) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (22.5,13.375) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (17.5,17.125) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (17.5,15.25) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (17.5,13.375) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (29,15.25) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (30,13.375) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (19.75,13.375) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (19.75,15.25) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (19.75,17.125) circle (0.125cm);
\draw [ fill=white_soft, fill opacity=1, line width=1pt ] (28,17.125) circle (0.125cm);
\end{circuitikz}


==> submilacs_01_to_k_rotated.tex <==
\begin{circuitikz}[
    scale=0.45,
    rotate=90,
    transform shape,
    every node/.style={scale=1.5, rotate=-90},
    circuit ee IEC,
    every path/.style={line width=1pt},
    every resistor/.style={circuit symbol size=width 1.5 height 0.6, line width=1pt, draw=black, fill=white_soft},
    red resistor/.style={resistor={draw=red, fill=red_light}}]
% Figure setup

% Background regions
\draw [ color=yellow_mid, draw opacity=0 , fill=yellow_light, fill opacity=1, line width=1pt , rounded corners = 12.0] (13.625,17.875) rectangle (16.125,-0.25);
\draw [ color=blue_light, draw opacity=0 , fill=pink_light, fill opacity=1, line width=1pt , rounded corners = 12.0] (6.125,17.875) rectangle (8.875,-0.25);
\draw [ fill=blue_light, fill opacity=1, line width=1pt , rounded corners = 12.0] (9.25,17.875) rectangle (13.25,-0.25);
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (6.5,8.8125) {Input};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (15.65,8.8125) {Output};
\node [font=\normalsize, rotate=90, inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (11.25,18.5) {MiLAC};
% SubMiLAC blocks
\draw [ color=white_soft, draw opacity=1 , fill=white_soft, fill opacity=0.68, line width=1pt , rounded corners = 12.0, dashed] (7,17.25) rectangle  (15.25,12.5);
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,16.5) -- (8.5,16.5);
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,15.25) -- (8.5,15.25);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,16.5) -- (13.25,16.5);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,15.25) -- (13.25,15.25);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,13.375) -- (13.25,13.375);
\node [font=\small, color=blue_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (11.25,14.875) {SubMiLAC 1};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,16.5) {$p_{1,1}$};
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,13.375) -- (8.5,13.375);
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,15.25) {$p_{1,2}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,13.375) {$p_{1,N_T}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.375,13.375) {};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,16.5) {$p_{1,1}$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,15.25) {$p_{1,2}$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.375,13.375) {};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,13.375) {$p_{1,N_T}$};
\node [font=\small, color=pink_mid, text opacity=1, inner sep=0pt] at (8.5,14.25) {$\dots$};
\node [font=\small, color=yellow_mid, text opacity=1, inner sep=0pt] at (14,14.25) {$\dots$};
\draw [ color=white_soft, draw opacity=1 , fill=white_soft, fill opacity=0.68, line width=1pt , rounded corners = 12.0, dashed] (7,11.125) rectangle  (15.25,6.375);
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,10.375) -- (8.5,10.375);
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,9.125) -- (8.5,9.125);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,10.375) -- (13.25,10.375);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,9.125) -- (13.25,9.125);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,7.25) -- (13.25,7.25);
\node [font=\small, color=blue_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (11.25,8.75) {SubMiLAC 2};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,10.375) {$p_{2,1}$};
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,7.25) -- (8.5,7.25);
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,9.125) {$p_{2,2}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,7.25) {$p_{2,N_T}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.375,7.25) {};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,10.375) {$p_{2,1}$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,9.125) {$p_{2,2}$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.375,7.25) {};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,7.25) {$p_{2,N_T}$};
\node [font=\small, color=pink_mid, text opacity=1, inner sep=0pt] at (8.5,8.125) {$\dots$};
\node [font=\small, color=yellow_mid, text opacity=1, inner sep=0pt] at (14,8.125) {$\dots$};
% Inter-SubMiLAC admittances
\draw[line width=1pt, color=milacred] (10,12.5) -- (10,11.125);

\draw[line width=1pt, color=milacred] (11,12.5) -- (11,11.125);

\draw[line width=1pt, color=milacred] (12.5,12.5) -- (12.5,11.125);

\node [font=\small, color=milacred, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.000cm] at (11.85,11.8125) {$\vdots$};
\draw [ color=white_soft, draw opacity=1 , fill=white_soft, fill opacity=0.68, line width=1pt , rounded corners = 12.0, dashed] (7,5.125) rectangle  (15.25,0.375);
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,4.375) -- (8.5,4.375);
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,3.125) -- (8.5,3.125);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,4.375) -- (13.25,4.375);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,3.125) -- (13.25,3.125);
\draw [ color=yellow_mid, draw opacity=1, line width=1pt, short] (14,1.25) -- (13.25,1.25);
\node [font=\small, color=blue_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (11.25,2.75) {SubMiLAC K};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,4.375) {$p_{K,1}$};
\draw [ color=pink_mid, draw opacity=1, line width=1pt, short] (9.25,1.25) -- (8.5,1.25);
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,3.125) {$p_{K,2}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.75,1.25) {$p_{K,N_T}$};
\node [font=\small, color=pink_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (7.375,1.25) {};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,4.375) {$p_{K,1}$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,3.125) {$p_{K,2}$};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.375,1.25) {};
\node [font=\small, color=yellow_mid, text opacity=1, , inner xsep=0.080cm, inner ysep=0.085cm, rounded corners=0.020cm] at (14.5,1.25) {$p_{K,N_T}$};
\node [font=\small, color=pink_mid, text opacity=1, inner sep=0pt] at (8.5,2.125) {$\dots$};
\node [font=\small, color=yellow_mid, text opacity=1, inner sep=0pt] at (14,2.125) {$\dots$};
\node [font=\small, color=blue_mid, text opacity=1, inner sep=0pt] at (11.25,5.75) {$\dots$};
% Port/contact circles
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,16.5) circle (0.125cm);
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,15.25) circle (0.125cm);
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,13.375) circle (0.125cm);
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,10.375) circle (0.125cm);
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,9.125) circle (0.125cm);
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,7.25) circle (0.125cm);
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,4.375) circle (0.125cm);
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,3.125) circle (0.125cm);
\draw [ color=pink_mid, draw opacity=1 , fill=white_soft, fill opacity=1, line width=1pt ] (8.375,1.25) circle (0.125cm);
\end{circuitikz}

==> system_model.tex <==
           
    \begin{tikzpicture}[every node/.style={scale=0.7},scale = 0.45, circuit ee IEC, .style={draw=black, line width=0.1pt, opacity=0.5}, every resistor/.style={circuit symbol size=width 1.5 height 0.6, draw=black, fill=milacblue!15!white}]

        \draw[thick, rounded corners, draw = none, fill=milacblue!25!white]
                    (-4,2.5) rectangle (6,-8.5);

        \draw[thick, rounded corners, draw = none, fill=milacgreen!25!white]
                    (6.25,2.5) rectangle (11,-8.5);
        \draw[thick, rounded corners, draw = none, fill=milacred!20!white]
                    (11.25,2.5) rectangle (15.5,-8.5);

        % MiLAC box
        \draw[thick, rounded corners, fill=milacblue!10!white]
        (-0.75,0) rectangle (1.75,-7.25);
          \node at (0.5,-3.6) {MiLAC};
        
        % Sum box
        \draw[thick, rounded corners, fill=milacblue!10!white]
        (3.25,0) rectangle (4.75,-7.25);
        \node at (4,-3.6) {$\sum$};
        
        \node[darkblue] at (1.5,1) {Base Station};
        \node[milacred!50!black] at (13.375,1.5) {\shortstack{User\\ Equipment}};

        \begin{scope}[every path/.style={line width=1pt}]

            % Input Port Coordinates
            \coordinate (p1) at (-0.75,-1);
            \coordinate (p2) at (-0.75,-3.5);
            \coordinate (pdots1) at (-0.75,-4.5);
            \coordinate (pN) at (-0.75,-6.25);

            % node at pdots
            
            \node at ($(pdots1)+(-0.85,0.25)$) {\small $\vdots$};

            \draw (p1) to [resistor={pos=0.35}] node[pos=0.35,above=0.05]{\small $Z_0$} ++(-2.5,0);
            \draw (p2) to [resistor={pos=0.35}] node[pos=0.35,above=0.05]{\small $Z_0$} ++(-2.5,0);
            \draw (pN) to [resistor={pos=0.35}] node[pos=0.35,above=0.05]{\small $Z_0$} ++(-2.5,0);

            \draw ($(p1)+(-2.5,0)$) to [ac source={fill=milacblue!15!white, rotate = 90}] node[right=0.15]{\small $u_1$} ++(0,-1.5);
            \node[regular polygon,
                    regular polygon sides=3,
                    inner sep=1.5pt,
                    draw=black,
                    fill=milacblue!15!white,
                    minimum size=1pt,
                    rotate=180]
                    at ($(p1)+(-2.5,-1.5)$) {};

            \draw ($(p2)+(-2.5,0)$) to [ac source={fill=milacblue!15!white, rotate = 90}] node[right=0.15]{\small $u_2$} ++(0,-1.5);
            \node[regular polygon,
                    regular polygon sides=3,
                    inner sep=1.5pt,
                    draw=black,
                    fill=milacblue!15!white,
                    minimum size=1pt,
                    rotate=180]
                    at ($(p2)+(-2.5,-1.5)$) {};

            \draw ($(pN)+(-2.5,0)$) to [ac source={fill=milacblue!15!white, rotate = 90}] node[right=0.15]{\small $u_D$} ++(0,-1.5);
            \node[regular polygon,
                    regular polygon sides=3,
                    inner sep=1.5pt,
                    draw=black,
                    fill=milacblue!15!white,
                    minimum size=1pt,
                    rotate=180]
                    at ($(pN)+(-2.5,-1.5)$) {};

            \begin{scope}[circuit ee IEC, style={draw=darkblue},
                every resistor/.style={circuit symbol size=width 1.2 height 0.6, fill = milacblue!15!white}]
            \end{scope}

            \begin{scope}[circuit ee IEC, style={draw=darkgreen},
                every resistor/.style={circuit symbol size=width 1.2 height 0.6, fill = milacgreen!15!white}]
            \end{scope}

            % MiLAC-to-sum contribution coordinates
            \coordinate (x11) at (1.75,-1);
            \coordinate (x21) at (1.75,-3.5);
            \coordinate (xdots) at (1.75,-4.5);
            \coordinate (xNTK) at (1.75,-6.25);
            \coordinate (sum1) at (3.25,-1);
            \coordinate (sum2) at (3.25,-3.5);
            \coordinate (sumdots) at (3.25,-4.5);
            \coordinate (sumNTK) at (3.25,-6.25);

            \draw (x11) -- node[midway, above=0.05]{\small $x_{1,1}$} (sum1);
            \draw (x21) -- node[midway, above=0.05]{\small $x_{1,2}$} (sum2);
            \node at ($(xdots)!0.5!(sumdots)$) {\small $\vdots$};
            \draw (xNTK) -- node[midway, above=0.05]{\small $x_{K,N_T}$} (sumNTK);

            % Output Port Coordinates
            \coordinate (p3) at (4.75,-1);
            \coordinate (p4) at (4.75,-3.5);
            \coordinate (pdots2) at (4.75,-4.5);
            \coordinate (pM) at (4.75,-6.25);

            \node[darkgreen] (channel) at(8.5,-3) {\shortstack{Channel\\ $\boldsymbol{H}$}};
             \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(p3)+(2,1)$) to[out=15,in=90] ($(channel.north west)!0.5!(channel.north)$);
             \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(p4)+(2,1)$) to[out=270,in=180] (channel.west);
             \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(pM)+(2,1)$) to[out=-15,in=270] ($(channel.south west)!0.5!(channel.south)$);

            % node at pdots
            \node at ($(p3)+(0.625,0.5)$) {\small $x_1$};
            \node at ($(p4)+(0.625,0.5)$) {\small $x_2$};
            \node at ($(pM)+(0.625,0.5)$) {\small $x_{N_T}$};
            \node at ($(pdots2)+(0.625,0.25)$) {\small $\vdots$};

            \draw (p3) -- ++(2,0);
            \draw (p4) -- ++(2,0);
            \draw (pM) -- ++(2,0);

            \draw ($(p3)+(2,0)$) -- ++(0,1);
            \draw ($(p4)+(2,0)$) -- ++(0,1);
            \draw ($(pM)+(2,0)$) -- ++(0,1);

            \node at ($(p3)+(2,1)$) [
             shape=generic diode IEC,
             draw,
             rotate=-90,
             minimum width=8pt,
             minimum height=8pt,
             fill=milacblue!15!white] {};
             
             \node at ($(p4)+(2,1)$) [
             shape=generic diode IEC,
             draw,
             rotate=-90,
             minimum width=8pt,
             minimum height=8pt,
             fill=milacblue!15!white] {};
             
             \node at ($(pM)+(2,1)$) [
             shape=generic diode IEC,
             draw,
             rotate=-90,
             minimum width=8pt,
             minimum height=8pt,
             fill=milacblue!15!white] {};


            % Input Port Coordinates
            \coordinate (pu1) at (14.5,-0.75);
            \coordinate (pu2) at (14.5,-3.25);
            \coordinate (pdots3) at (14.5,-4.75);
            \coordinate (puK) at (14.5,-7);

            % node at pdots
            \node at ($(pu1)+(0,1)$) {\small User $1$};
            \node at ($(pu2)+(0,1)$) {\small User $2$};
            \node at ($(puK)+(0,1)$) {\small User $K$};
            \node at (pdots3) {\small $\vdots$};

            \draw[draw=none, fill=none]
            ($(pu1)+(-0.35,+0.65)$) rectangle ($(pu1)+(0.3,-0.65)$);
            \draw[draw=none, fill=none]
            ($(pu2)+(-0.35,+0.65)$) rectangle ($(pu2)+(0.3,-0.65)$);
            \draw[draw=none, fill=none]
            ($(puK)+(-0.35,+0.65)$) rectangle ($(puK)+(0.3,-0.65)$);

            \node at (pu1) {\includegraphics[width=0.75cm]{pictures/cellphone.png}};
            \node at (pu2) {\includegraphics[width=0.75cm]{pictures/cellphone.png}};
            \node at (puK) {\includegraphics[width=0.75cm]{pictures/cellphone.png}};
            % Channel-to-user antenna paths
            \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(channel.north)!0.5!(channel.north east)$) to[out=90,in=165] ($(pu1)+(-4.3,1)$);
            \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(channel.north)!0.75!(channel.north east)$) to[out=90,in=180] ($(pu1)+(-4.3,0)$);
            \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(channel.north east)!0.5!(channel.east)$) to[out=5,in=180] ($(pu2)+(-4.3,1)$);
            \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(channel.south east)!0.5!(channel.east)$) to[out=-5,in=180] ($(pu2)+(-4.3,0)$);
            \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(channel.south)!0.75!(channel.south east)$) to[out=270,in=180] ($(puK)+(-4.3,1)$);
            \draw[-{Latex[length=1.5mm]}, thick, darkgreen!50!white] ($(channel.south)!0.5!(channel.south east)$) to[out=270,in=165] ($(puK)+(-4.3,0)$);

            %User 1 Antennas
            \node at ($(pu1)+(-2.25,0.8)$) {\small $y{\scriptstyle _{1,1}}$};
            \node at ($(pu1)+(-2.25,0)$) {\small $y{\scriptstyle _{1,N_{1,R}}}$};
            \draw ($(pu1)+(-4,0.5)$) -- ++(0,0.5);
            \draw ($(pu1)+(-0.8125,0.5)$) -- ++(-3.1875,0);
            \node at ($(pu1)+(-4,1)$) [
                 shape=generic diode IEC,
                 draw,
                 rotate=-90,
                 minimum width=8pt,
                 minimum height=8pt,
                 fill=milacred!8!white] {};

            \node at ($(pu1)+(-1,0.15)$) {\small $\vdots$};
    
            \draw ($(pu1)+(-4,-0.5)$) -- ++(0,0.5);
            \draw ($(pu1)+(-0.8125,-0.5)$) -- ++(-3.1875,0);
            \node at ($(pu1)+(-4,0)$) [
                 shape=generic diode IEC,
                 draw,
                 rotate=-90,
                 minimum width=8pt,
                 minimum height=8pt,
                 fill=milacred!8!white] {} ;

            %User 2 Antennas
            \node at ($(pu2)+(-2.25,0.8)$) {\small $y{\scriptstyle _{2,1}}$};
            \node at ($(pu2)+(-2.25,-0)$) {\small $y{\scriptstyle _{2,N_{2,R}}}$};
            \draw ($(pu2)+(-4,0.5)$) -- ++(0,0.5);
            \draw ($(pu2)+(-0.8125,0.5)$) -- ++(-3.1875,0);
            \node at ($(pu2)+(-4,1)$) [
                 shape=generic diode IEC,
                 draw,
                 rotate=-90,
                 minimum width=8pt,
                 minimum height=8pt,
                 fill=milacred!8!white] {};

            \node at ($(pu2)+(-1,0.15)$) {\small $\vdots$};
    
            \draw ($(pu2)+(-4,-0.5)$) -- ++(0,0.5);
            \draw ($(pu2)+(-0.8125,-0.5)$) -- ++(-3.1875,0);
            \node at ($(pu2)+(-4,0)$) [
                 shape=generic diode IEC,
                 draw,
                 rotate=-90,
                 minimum width=8pt,
                 minimum height=8pt,
                 fill=milacred!8!white] {} ;

            %User K Antennas
            \node at ($(puK)+(-2.25,0.8)$) {\small $y{\scriptstyle _{K,1}}$};
            \node at ($(puK)+(-2.25,0)$) {\small $y{\scriptstyle _{K,N_{K,R}}}$};
            \draw ($(puK)+(-4,0.5)$) -- ++(0,0.5);
            \draw ($(puK)+(-0.8125,0.5)$) -- ++(-3.1875,0);
            \node at ($(puK)+(-4,1)$) [
                 shape=generic diode IEC,
                 draw,
                 rotate=-90,
                 minimum width=8pt,
                 minimum height=8pt,
                 fill=milacred!8!white] {};

            \node at ($(puK)+(-1,0.15)$) {\small $\vdots$};
    
            \draw ($(puK)+(-4,-0.5)$) -- ++(0,0.5);
            \draw ($(puK)+(-0.8125,-0.5)$) -- ++(-3.1875,0);
            \node at ($(puK)+(-4,0)$) [
                 shape=generic diode IEC,
                 draw,
                 rotate=-90,
                 minimum width=8pt,
                 minimum height=8pt,
                 fill=milacred!8!white] {} ;
        \end{scope}
    \end{tikzpicture}
    \vspace{-0.4cm}

